Reevaluation of Inductive Link Prediction

Within this paper, we show that the evaluation protocol currently used for inductive link prediction is heavily flawed as it relies on ranking the true entity in a small set of randomly sampled negative entities. Due to the limited size of the set of negatives, a simple rule-based baseline can achieve state-of-the-art results, which simply ranks entities higher based on the validity of their type. As a consequence of these insights, we reevaluate current approaches for inductive link prediction on several benchmarks using the link prediction protocol usually applied to the transductive setting. As some inductive methods suffer from scalability issues when evaluated in this setting, we propose and apply additionally an improved sampling protocol, which does not suffer from the problem mentioned above. The results of our evaluation differ drastically from the results reported in so far.

==> figures/indtrans.tex <==
\begin{tikzpicture}[]
\scriptsize
\begin{scope}[every node/.style={}]
    \node (g1) at (-0.5,-1.8) {Train/Test graph};
    \node (g2) at (4.0, -1.8) {Train graph};
    \node (g2) at (7.25, -1.8) {Test graph};
\end{scope}

%\begin{scope}[every node/.style={rectangle,draw}]
%    \node[text width=4.1cm,align=center] (g1) at (0.0,2.0) {Transductive link prediction};
%    \node[text width=4.1cm,align=center] (g2) at (5.7, 2.0) {Inductive link prediction};
%\end{scope}

% *************** TRANSDUCTIVE: TRAIN GRAPH **********************************

\begin{scope}[shift={(-1.3,0.8)}]
\draw[fill=violet!50] (0,0) circle (0.75cm);
\draw[pattern={crosshatch},pattern color=teal!50] (0,0) circle (0.75cm);
\draw[fill=blue!70] (0,0) --  (40:0.75) arc(40:80:0.75) -- cycle;
\draw[fill=red!70] (0,0) --  (0:0.75) arc(0:40:0.75) -- cycle;
\draw[color=white, rotate=3, postaction={decorate, decoration={text along path, raise=1pt,  ,text align={align=right}, text={|\tiny|training + inference \ \ \ valid \ test}, reverse path}}] (0,0) circle (0.8cm);
\end{scope}

\begin{scope}[shift={(0.5,0)}, every node/.style={circle,draw, inner sep=2pt, fill=white}]
\draw
(-0.5,0.9) node(a1){} (0.0,1.1) node(a2){} (0.5,1.0) node(a3){}
(-0.75,0.5) node(b1){} (-0.25,0.5) node(b2){} (0.25,0.4) node(b3){} (0.75,0.5) node(b4){}
(-1.0,0.0) node(c1){} (-0.5,0.1) node(c2){} (0.0,0.0) node(c3){} (0.5,-0.2) node(c4){} (1.0,0.0) node(c5){}
(-0.75,-0.5) node(d1){} (-0.25,-0.5) node(d2){} (0.2,-0.4) node(d3){} (0.75,-0.5) node(d4){}
(-0.6,-1.0) node(e1){} (0.0,-1.2) node(e2){} (0.6,-1.0) node(e3){};

% \draw[black, line cap=butt, line width=2pt] (a3) -- (a4); \draw[yorange!80, line width=1pt] (a3) -- +(a4);

\draw[violet!50, line width=2pt] (b1) -- (a1) -- (b2) -- (a2) -- (b3) -- (a3) -- (b4);
\draw[teal!50, line width=2pt, dotted] (b1) -- (a1) -- (b2) -- (a2) -- (b3) -- (a3) -- (b4);
\draw[violet!50, line width=2pt] (e1) -- (d1) -- (e2) -- (d2) -- (e2) -- (d3) -- (e2);
\draw[teal!50, line width=2pt, dotted] (e1) -- (d1) -- (e2) -- (d2) -- (e2) -- (d3) -- (e2);
\draw[teal!50, line width=2pt] (b1) -- (c1) -- (c2) -- (c3) -- (b3) -- (c4) -- (c5);
\draw[violet!50, line width=2pt, dotted] (b1) -- (c1) -- (c2) -- (c3) -- (b3) -- (c4) -- (c5);
\draw[teal!50, line width=2pt] (e3) -- (d4) -- (c5);
\draw[violet!50, line width=2pt, dotted] (e3) -- (d4) -- (c5);
\draw[teal!50, line width=2pt] (c1) -- (d1);
\draw[violet!50, line width=2pt, dotted] (c1) -- (d1);
\draw[blue!70, line width=2pt] (b4) -- (c4);
\draw[blue!70, line width=2pt] (e1) -- (e2);
\draw[blue!70, line width=2pt] (b1) -- (c2);
\draw[red!70, line width=2pt] (c1) -- (d1);
\draw[red!70, line width=2pt] (a2) -- (a3);
\draw[red!70, line width=2pt] (d3) -- (d4);

\end{scope}

\draw[line width=1pt] (2,1.75) -- (2,-2.0) ;

% *************** INDUCTIVE: TRAIN GRAPH **********************************


\begin{scope}[shift={(3.5,0.8)}]
\draw[fill=teal!50] (0,0) circle (0.75cm);
\draw[fill=blue!70] (0,0) --  (0:0.75) arc(0:40:0.75) -- cycle;
\draw[color=white, rotate=3, postaction={decorate, decoration={text along path, raise=1pt,  ,text align={align=right}, text={|\tiny|training \ \ \ valid}, reverse path}}] (0,0) circle (0.8cm);
\end{scope}

\begin{scope}[shift={(4.75,-0.7)}, every node/.style={circle,draw, inner sep=2pt, fill=white}]
\draw
(-0.5,0.9) node(a1){} (0.0,1.1) node(a2){} (0.5,1.0) node(a3){}
(-0.75,0.5) node(b1){} (-0.25,0.5) node(b2){} (0.25,0.4) node(b3){} (0.75,0.5) node(b4){}
(-1.0,0.0) node(c1){} (-0.5,0.1) node(c2){} (0.0,0.0) node(c3){} (0.5,-0.2) node(c4){};

\draw[teal!50, line width=2pt] (a1) -- (b2) -- (a2) -- (b3) -- (a3) -- (b4);
\draw[teal!50, line width=2pt] (b1) -- (c1) -- (c2) -- (c3) -- (b3);
%\draw[teal!50, line width=2pt] (e3) -- (d4) -- (c5);
%\draw[teal!50, line width=2pt] (c1) -- (d1);
\draw[teal!50, line width=2pt] (b4) -- (c4);
\draw[teal!50, line width=2pt] (b1) -- (c2);
\draw[teal!50, line width=2pt] (a2) -- (a3);
\draw[blue!50, line width=2pt] (b1) -- (a1);
\draw[blue!50, line width=2pt] (b3) -- (c4);

\end{scope}


% *************** INDUCTIVE: TEST GRAPH **********************************
\begin{scope}[shift={(6.75,0.9)}]
\draw[fill=violet!50] (0,0) circle (0.75cm);
\draw[fill=red!70] (0,0) --  (0:0.75) arc(0:40:0.75) -- cycle;
\draw[color=white, rotate=3, postaction={decorate, decoration={text along path, raise=1pt,  ,text align={align=right}, text={|\tiny|inference \ \ \ test}, reverse path}}] (0,0) circle (0.8cm);
\end{scope}


\begin{scope}[shift={(7.5,0.4)}, every node/.style={circle,draw, inner sep=2pt, fill=white}]
\draw
(1.0,0.0) node(c5){}
(-0.75,-0.5) node(d1){} (-0.25,-0.5) node(d2){} (0.2,-0.4) node(d3){} (0.75,-0.5) node(d4){}
(-0.6,-1.0) node(e1){} (0.0,-1.2) node(e2){} (0.6,-1.0) node(e3){};
\draw[violet!50, line width=2pt] (e1) -- (d1) -- (e2) -- (d2) -- (e2) -- (d3) -- (e2);
\draw[violet!50, line width=2pt] (e1) -- (d1) -- (e2) -- (d2) -- (e2) -- (d3) -- (e2);
\draw[violet!50, line width=2pt] (e3) -- (d4) -- (c5);
\draw[violet!50, line width=2pt] (e1) -- (e2);
\draw[violet!50, line width=2pt] (d3) -- (d4);
\draw[red!70, line width=2pt] (d1) -- (e2) -- (d3);

\end{scope}

\end{tikzpicture}

==> figures/kg.tex <==
\begin{tikzpicture}[scale=4.0]
    \scriptsize
    \begin{scope}[every node/.style={rectangle,draw}]
        \node (paris) at (0,0) {paris};
        \node (amsterdam) at (2.50, 0) {amsterdam};
        \node (chicago) at (0.0, -0.35) {chicago};
        \node (washington-d-c) at (2.4, -0.9) {washington,d.c.};
    \end{scope}
    \begin{scope}[every node/.style={rectangle,draw}]
        \node (ile-de-france) at (0.9, 0.0) {ile-de-france};
        \node (noord-holland) at (1.5, 0.0) {noord-holland};
        \node (illinois) at (0.0, -0.9) {illinois};
        \node (district of columbia) at (1.6, -0.6) {district of columbia};
    \end{scope}
    \begin{scope}[every node/.style={rectangle,draw}]
        \node (france) at (0.4, -0.35) {france};
        \node (euro) at (1.2, -0.35) {euro};
        \node (usa) at (1.0, -0.9) {usa};
    \end{scope}
    \begin{scope}[every node/.style={rectangle,draw}]
        \node (netherlands) at (2.1, -0.35) {netherlands};
        \node (dollar) at (0.4, -0.6) {dollar};
    \end{scope}
    
    \begin{scope}[>={Stealth[black]},every node/.style={fill=white},every edge/.style={draw=green,very thick}]
        \path [->] (paris) edge[bend right=0] node[sloped] {capital} (france);
        \path [->] (washington-d-c) edge[bend left=0] node[sloped] {capital} (usa);
        \path [->] (amsterdam) edge[bend left=0] node[sloped] {capital} (netherlands);
    \end{scope}

    \begin{scope}[>={Stealth[black]},every node/.style={fill=white},every edge/.style={draw=blue,very thick}]
        \path [->] (paris) edge[bend left=0] node[sloped] {locatedIn} (ile-de-france);
        \path [->] (ile-de-france) edge[bend left=0] node[sloped] {locatedIn} (france);
        \path [->] (amsterdam) edge[bend right=0] node[sloped] {locatedIn} (noord-holland);
        \path [->] (noord-holland) edge[bend right=0] node[sloped] {locatedIn} (netherlands);
        \path [->] (chicago) edge[bend left=0] node[sloped] {locatedIn} (illinois);
        \path [->] (illinois) edge[bend right=0] node[sloped] {locatedIn} (usa);
        \path [->] (washington-d-c) edge[bend right=0] node[sloped] {locatedIn} (district of columbia);
        \path [->] (district of columbia) edge[bend left=0] node[sloped] {locatedIn} (usa);
    \end{scope}

    \begin{scope}[>={Stealth[black]},every node/.style={fill=white},every edge/.style={draw=red,very thick}]
        \path [->] (netherlands) edge[bend left=0] node[sloped] {currency} (euro);
        \path [->] (france) edge[bend right=0] node[sloped] {currency} (euro);
        \path [->] (usa) edge[bend right=0] node[sloped] {currency} (dollar);
    \end{scope}
    
\end{tikzpicture}

==> figures/trajectories.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}, cap=round]
\draw[step=1cm,very thin,color=black!15] (-0.15,-4.2) grid (14.15,2);
\draw (1.6,-4.3) node[anchor=north,rotate=-30] {random};
\draw (3.9,-4.5) node[anchor=north,rotate=-30] {type-matched};
\draw (5.9,-4.5) node[anchor=north,rotate=-30] {non-sampling};
\draw (9.6,-4.3) node[anchor=north,rotate=-30] {random};
\draw (11.9,-4.5) node[anchor=north,rotate=-30] {type-matched};
\draw (13.9,-4.5) node[anchor=north,rotate=-30] {non-sampling};
\draw[<->] (0,-4.2) -- (0,2.2);
\draw[<->] (14,-4.2) -- (14,2.2);

\draw (-1.0,-1.0) node[rotate=90] {hits@10};
\draw (-0.5,-4) node {-0.4};
\draw (-0.5,-3) node {-0.3};
\draw (-0.5,-2) node {-0.2};
\draw (-0.5,-1) node {-0.1};
\draw (-0.5,0) node {+/-0};
\draw (-0.5,1) node {+0.1};
\draw (-0.5,2) node {+0.2};

\draw (15.0,-1.0) node[rotate=90] {MRR};
\draw (14.5,-4) node {-0.4};
\draw (14.5,-3) node {-0.3};
\draw (14.5,-2) node {-0.2};
\draw (14.5,-1) node {-0.1};
\draw (14.5,0) node {+/-0};
\draw (14.5,1) node {+0.1};
\draw (14.5,2) node {+0.2};

\definecolor{mycolor_red}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}
\definecolor{mycolor_blue}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
\definecolor{mycolor_orange}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}
\definecolor{mycolor_violet}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}
% \definecolor{mycolor_violet}{rgb}{0.5803921568627451, 0.403921568627451, 0.7411764705882353}


% \draw[black, dashed] plot coordinates{ (0,0) (10,0) } node[anchor=north east] {AnyBURL};
\draw[mycolor_orange, mark=o] plot coordinates{ (1.0,0.42) (3.0,-0.46) (5.0,-1.8) };
\draw[mycolor_orange, mark=oplus] plot coordinates{ (1.0,0.78) (3.0,0.16) (5.0,-1.86) };
\draw[mycolor_orange, mark=halfcircle] plot coordinates{ (1.0,0.54) (3.0,0.419999999999999) (5.0,-1.27) };
\draw[mycolor_orange, mark=otimes] plot coordinates{ (1.0,0.9) (3.0,-0.12) (5.0,-2.53) };
\draw[mycolor_blue, mark=+] plot coordinates{ (1.0,-2.8) (3.0,-2.92) (5.0,-3.62) };
\draw[mycolor_red, mark=diamond] plot coordinates{ (1.0,1.73) (3.0,-0.750000000000001) (5.0,-1.34) };
\draw[mycolor_violet, mark=square] plot coordinates{ (1.0,1.71) (3.0,0.92) (5.0,0.800000000000001) };
\draw[mycolor_violet, mark=pentagon] plot coordinates{ (1.0,0.91) (3.0,0.619999999999999) (5.0,0.39) };
\draw[mycolor_violet, mark=triangle] plot coordinates{ (1.0,0.02) (3.0,-0.04) (5.0,-0.359999999999999) };


\draw[mycolor_orange, mark=o] plot coordinates{ (6.0,1.6) (6.5, 1.6) } node[anchor=west] {GraIL};
\draw[mycolor_orange, mark=oplus] plot coordinates{  (6.0,1.2) (6.5, 1.2) }node[anchor=west] {ConGLR};
\draw[mycolor_orange, mark=halfcircle] plot coordinates{  (6.0,0.8) (6.5, 0.8) } node[anchor=west] {CoMPILE};
\draw[mycolor_orange, mark=otimes] plot coordinates{  (6.0,0.4) (6.5, 0.4) }node[anchor=west] {SNRI};
\draw[mycolor_blue, mark=+] plot coordinates{ (6.0,-0.0) (6.5, -0.0) } node[anchor=west] {INDIGO};
\draw[mycolor_red, mark=diamond] plot coordinates{ (6.0,-0.4) (6.5, -0.4) } node[anchor=west] {NodePiece};
\draw[mycolor_violet, mark=square] plot coordinates{ (6.0,-0.8) (6.5, -0.8) } node[anchor=west] {NBFnet};
\draw[mycolor_violet, mark=pentagon] plot coordinates{ (6.0,-1.2) (6.5, -1.2) } node[anchor=west] {AStarNet};
\draw[mycolor_violet, mark=triangle] plot coordinates{ (6.0,-1.6) (6.5, -1.6) } node[anchor=west] {RED-GNN};


\draw[mycolor_orange, mark=o] plot coordinates{ (9.0,-1.5) (11.0,-0.89) (13.0,-1.79) };
\draw[mycolor_orange, mark=oplus] plot coordinates{(9.0,-1.44) (11.0,-0.05) (13.0,-1.82) };
\draw[mycolor_orange, mark=halfcircle] plot coordinates{ (9.0,-0.53) (11.0,-0.15) (13.0,-1.43) };
\draw[mycolor_orange, mark=otimes] plot coordinates{ (9.0,-0.990000000000001) (11.0,-1) (13.0,-2.22) };
\draw[mycolor_blue, mark=+] plot coordinates{ (9.0,-3.42) (11.0,-2.67) (13.0,-2.98) };
\draw[mycolor_red, mark=diamond] plot coordinates{ (9.0,0.05) (11.0,-2.04) (13.0,-2.16) };
\draw[mycolor_violet, mark=square] plot coordinates{ (9.0,1.04) (11.0,0.639999999999999) (13.0,0.66) };
\draw[mycolor_violet, mark=pentagon] plot coordinates{ (9.0,0.469999999999999) (11.0,0.43) (13.0,0.45) };
\draw[mycolor_violet, mark=triangle] plot coordinates{ (9.0,-0.22) (11.0,-0.02) (13.0,-0.3) };

\end{tikzpicture}
